Automatic Unit Test Generation for Deep Learning Frameworks based on API Knowledge

Many automatic unit test generation tools that can generate unit test cases with high coverage over a program have been proposed. However, most of these tools are ineffective on deep learning (DL) frameworks due to the fact that many of deep learning APIs expect inputs that follow specific API knowledge. To fill this gap, we propose MUTester to generate unit test cases for APIs of deep learning frameworks by leveraging the API constraints mined from the corresponding API documentation and the API usage patterns mined from code fragments in Stack Overflow (SO). Particularly, we first propose a set of 18 rules for mining API constraints from the API documents. We then use the frequent itemset mining technique to mine the API usage patterns from a large corpus of machine learning API related code fragments collected from SO. Finally, we use the above two types of API knowledge to guide the test generation of existing test generators for deep learning frameworks. To evaluate the performance of MUTester, we first collect 1,971 APIs from four widely-used deep learning frameworks (i.e., Scikit-learn, PyTorch, TensorFlow, and CNTK) and for each API, we further extract its API knowledge, i.e., API constraints and API usage. Given an API, MUTester combines its API knowledge with existing test generators (e.g., search-based test generator PyEvosuite and random test generator PyRandoop) to generate test cases to test the API. Results of our experiment show that MUTester can significantly improve the corresponding test generation methods and the improvement in code coverage is 15.7% to 27.0% on average. In addition, it can help reduce around 19.0% of invalid tests generated by the existing test generators. Our user study with 16 developers further demonstrates the practicality of MUTester in generating test cases for deep learning frameworks.

==> figure/boxplot/android.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
xticklabels={G-b,S-b,G-re,S-re,G-f,S-f,G-t,S-t,G-r,S-r,G-m,S-m,G-d,S-d,G-o,S-o,G},
boxplot/draw direction=y,
ymin=0.4,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot
] table [row sep=\\, y index=0] {
data\\0.7274310938494427\\ 0.6785714285714286\\ 0.6694977183780185\\ 0.7042338204592902\\ 0.6974572584153789\\ 0.7080643052127433\\ 0.6793839468302658\\ 0.7334129828753485\\ 0.6839315986109054\\ 0.6747252747252748\\ 0.7419994394249159\\ 0.702147050266135\\ 0.6918702442931518\\ 0.6877148390220286\\ 0.7039308305265752\\ 0.7092112307886117\\ 0.6975211272210144\\ 0.7211342666242444\\ 0.7015127531454495\\ 0.7183839618998584\\ 0.6838639664485386\\ 0.7012386024368595\\ 0.6878656861160498\\ 0.7200689821127777\\ 0.6965351513552727\\ 0.7385743887277249\\ 0.7474526808679022\\ 0.6940999363566638\\ 0.6974349233615222\\ 0.6948438634713144\\ 0.7051115241635688\\ 0.6963912047032251\\ 0.6307021831215379\\ 0.7209008736050093\\ 0.723788717844502\\ 0.6550911981258367\\ 0.7151180908643595\\ 0.7153167028564695\\ 0.7255303741009562\\ 0.7359320385148058\\ 0.738249143123357\\ 0.697487735401171\\ 0.7129529677483641\\ 0.6885760211491702\\ 0.7105659338880436\\ 0.7321378340365682\\ 0.6846306827257915\\ 0.7244490290467301\\ 0.7351947649276261\\ 0.7276870858251172\\
};

\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.732374859856229\\ 0.7569264484755415\\ 0.7584144656513078\\ 0.765900702560948\\ 0.7485580939528308\\ 0.7286327951414605\\ 0.7759136383951594\\ 0.721521190144721\\ 0.7723799582463465\\ 0.7687095335623678\\ 0.7315415870754687\\ 0.7643762950683796\\ 0.7522381784607267\\ 0.7653063743642917\\ 0.7640269410977242\\ 0.7281494580345155\\ 0.7481279754700234\\ 0.7426611796982168\\ 0.7437469247170739\\ 0.736976779076164\\ 0.7516757101819342\\ 0.7387360132615002\\ 0.7709068540162528\\ 0.7353396204677496\\ 0.7533181098727165\\ 0.763639286420893\\ 0.7724789647119046\\ 0.7455122017307659\\ 0.7506557510589769\\ 0.7421350602802216\\ 0.7454198786288339\\ 0.7426239546238257\\ 0.7441509898956707\\ 0.7740619704671993\\ 0.7286847746104872\\ 0.7142394250029457\\ 0.7208129633826529\\ 0.7441118582909627\\ 0.7743355383864398\\ 0.7291487357703114\\ 0.7845318793594656\\ 0.7439294048532124\\ 0.7358393283424544\\ 0.7443553448731501\\ 0.7460702910836806\\ 0.7703211481529154\\ 0.7616436698136044\\ 0.765601260707936\\ 0.7274678111587983\\ 0.7488650036095291\\
};

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.7911409578076245\\ 0.8010360154810796\\ 0.7481898907103826\\ 0.7560604549082203\\ 0.7906697897495957\\ 0.7134455884455885\\ 0.7640432230068919\\ 0.7842514314432897\\ 0.7765861931364725\\ 0.7400939486045869\\ 0.7699855140816602\\ 0.7672723781594749\\ 0.7907917532917533\\ 0.7330389329488104\\ 0.7443509270056955\\ 0.7593705673758865\\ 0.7611928869224879\\ 0.7525033112582782\\ 0.7597171347171348\\ 0.7652928910616973\\ 0.7856621508553931\\ 0.7519647112508239\\ 0.7488293356690473\\ 0.7695656092285509\\ 0.7692827442827442\\ 0.7572675182673606\\ 0.7732335537765402\\ 0.8013333333333333\\ 0.7570507726269315\\ 0.7321954484605087\\ 0.7508609271523179\\ 0.792427029983591\\ 0.7448241477800875\\ 0.7463981838981839\\ 0.7846046294857854\\ 0.7648621321954312\\ 0.780428001934849\\ 0.7732426099495313\\ 0.746025581274921\\ 0.7903368794326241\\ 0.7917604840979454\\ 0.772805448541552\\ 0.7733007733007733\\ 0.7491559988346786\\ 0.7841061856547265\\ 0.7666494579246257\\ 0.7403651798948929\\ 0.7581263758943313\\ 0.7546232426750755\\ 0.7549646898664171\\
};

\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.8117672083723305\\ 0.7837354781054513\\ 0.7950752617801047\\ 0.8028474903474904\\ 0.8090741207084697\\ 0.8040078201368523\\ 0.7864440011007154\\ 0.7995148995148995\\ 0.8472582468741686\\ 0.8050892009225342\\ 0.8029965649974972\\ 0.8099295713416225\\ 0.8021085577794251\\ 0.8216600441501104\\ 0.7830522971652004\\ 0.7834347459300343\\ 0.7740610328638498\\ 0.805482194949338\\ 0.8000721221502956\\ 0.7993646138807429\\ 0.8198781350870834\\ 0.7820945945945946\\ 0.8270328838745185\\ 0.8350225225225225\\ 0.7965523215523216\\ 0.8285297206843145\\ 0.8207239397234737\\ 0.7911887710229211\\ 0.7982982982982983\\ 0.8009183222958057\\ 0.7967878592878593\\ 0.7967652287987848\\ 0.804317880794702\\ 0.7785324243657576\\ 0.8314012643237203\\ 0.7804597701149425\\ 0.7995217148442955\\ 0.8030889389248522\\ 0.8125948659783497\\ 0.7948258196721312\\ 0.820832971045996\\ 0.7936095830548557\\ 0.796491683991684\\ 0.7919520547945206\\ 0.7763053536021151\\ 0.8046887049509023\\ 0.7950837327015239\\ 0.8014857718458827\\ 0.8088830022075055\\ 0.8010054461667365\\
};

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.7479676276451175\\ 0.7776969167697645\\ 0.7361141389918369\\ 0.7506615362206254\\ 0.7476188745092337\\ 0.7420433579335793\\ 0.783029072876659\\ 0.7627876923076923\\ 0.7496611236172633\\ 0.7495935255290235\\ 0.7527769711049804\\ 0.7533178339629952\\ 0.7087749866898988\\ 0.7484038162750049\\ 0.7791706029116101\\ 0.7535763561106673\\ 0.7579105392156863\\ 0.7343094959539826\\ 0.7836651550791764\\ 0.7595369496284462\\ 0.7978299808776899\\ 0.7625856871991832\\ 0.7510535418493618\\ 0.735319422228685\\ 0.7428802470937302\\ 0.7750475007307804\\ 0.7751964863615349\\ 0.7793219969478963\\ 0.6976578832223248\\ 0.7388706739526412\\ 0.7344914215686275\\ 0.754885993485342\\ 0.7730832293272643\\ 0.7702702702702703\\ 0.7725969217366052\\ 0.7646199893364355\\ 0.7639311043566362\\ 0.759475201007459\\ 0.744242622791691\\ 0.7714665469023111\\ 0.7896077432501274\\ 0.7659744990892532\\ 0.7826581482019264\\ 0.781225013931626\\ 0.7249909255898367\\ 0.7564793244030286\\ 0.7694151777044086\\ 0.7486855813728103\\ 0.760926637172444\\ 0.7452412089508864\\
};

\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.7618242424242424\\ 0.7618196410331242\\ 0.7979566051947421\\ 0.7756889954470599\\ 0.7784996975196612\\ 0.7713155134990123\\ 0.7963266545233758\\ 0.7774867519082114\\ 0.7929623171558655\\ 0.7814502816080793\\ 0.7912464678943779\\ 0.7925164294201809\\ 0.7750163505559189\\ 0.7694178281068524\\ 0.7860002912055911\\ 0.7869348631004579\\ 0.7748199432548439\\ 0.7615217970130468\\ 0.77047403293384\\ 0.7923871452097259\\ 0.7766893363667167\\ 0.7721996025398672\\ 0.7838318571221141\\ 0.7939310278019955\\ 0.7944896279621426\\ 0.7918340674766445\\ 0.7893461296107799\\ 0.7729093122337188\\ 0.7737910837891476\\ 0.7767111954643892\\ 0.7677491070777753\\ 0.7361434249430469\\ 0.77020624303233\\ 0.781880706025563\\ 0.8018857641159799\\ 0.7962687289715101\\ 0.7909993205202873\\ 0.7949090205187767\\ 0.7638135921390193\\ 0.7637844611528822\\ 0.7623917840774063\\ 0.7629575778309956\\ 0.7720217917675545\\ 0.7698235208323205\\ 0.7849443460969517\\ 0.8109197907585004\\ 0.7857836473101573\\ 0.7879962628615803\\ 0.7829423584380372\\ 0.7474892657011862\\
};

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.7488802256138023\\ 0.7293777777777778\\ 0.7456682027649769\\ 0.6671205519244735\\ 0.7176888888888889\\ 0.7077044577044577\\ 0.7184982996241275\\ 0.7738425524536154\\ 0.7046369123833912\\ 0.676521890807605\\ 0.7096051758460518\\ 0.7588065843621399\\ 0.7115051153112537\\ 0.7741152263374486\\ 0.7458242556281772\\ 0.7086167800453514\\ 0.6739645489645489\\ 0.6181896551724138\\ 0.668337211383569\\ 0.7313777777777778\\ 0.7086710570753124\\ 0.7248569446852783\\ 0.7602894428643132\\ 0.7487276237276237\\ 0.7185777777777778\\ 0.7465986394557823\\ 0.6781688919715624\\ 0.70125\\ 0.7232888888888889\\ 0.69064505234718\\ 0.7398395255538113\\ 0.6855793006004945\\ 0.745972793986039\\ 0.7276361819090454\\ 0.7433189655172414\\ 0.6873833361615476\\ 0.7073271889400922\\ 0.7017102615694165\\ 0.6589592839592839\\ 0.6939799331103679\\ 0.6778099948831656\\ 0.7444644907331475\\ 0.7445025234318673\\ 0.7209663865546219\\ 0.7595935810221525\\ 0.7049629106322854\\ 0.659426438146954\\ 0.7592118307997356\\ 0.6601877851877852\\ 0.7328059264678983\\
};


\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.7759667071267556\\ 0.7770601148260723\\ 0.7698720259552992\\ 0.749869178440607\\ 0.7376890756302521\\ 0.7614832970225127\\ 0.7831695331695332\\ 0.7516289437585734\\ 0.748345494654675\\ 0.718781512605042\\ 0.7376089324618736\\ 0.7043103448275863\\ 0.778478731074261\\ 0.7400033046926636\\ 0.7594661436124851\\ 0.7489655172413793\\ 0.7338737645222819\\ 0.7586692084241103\\ 0.7510827919373646\\ 0.7194989106753813\\ 0.7381857237276933\\ 0.7614187719591768\\ 0.7634900310956649\\ 0.7794840294840295\\ 0.6842241379310345\\ 0.7276429662311217\\ 0.7853989671830751\\ 0.7291927689278682\\ 0.7048725507196116\\ 0.7484051724137931\\ 0.7838563875149241\\ 0.7712793962793962\\ 0.7847855454238433\\ 0.7532665115446573\\ 0.7553502835192976\\ 0.7328183046268153\\ 0.8136764950857904\\ 0.7187446699641822\\ 0.7204608294930875\\ 0.7568202764976959\\ 0.7190571380976178\\ 0.7758188652228387\\ 0.7755332061730535\\ 0.7653214411868597\\ 0.7388133166278862\\ 0.7492150706436421\\ 0.7303111111111111\\ 0.7018591164932628\\ 0.7747751569658917\\ 0.7351702351702352\\
};



\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.59846547314578\\ 0.8131868131868132\\ 0.6441102756892231\\ 0.7075\\ 0.6854636591478697\\ 0.8546365914786967\\ 0.5843989769820972\\ 0.7343358395989975\\ 0.6856060606060606\\ 0.6892230576441103\\ 0.6704545454545454\\ 0.6766917293233082\\ 0.696969696969697\\ 0.6792929292929293\\ 0.6578282828282829\\ 0.793233082706767\\ 0.7406015037593985\\ 0.6090225563909775\\ 0.7323232323232324\\ 0.7468030690537084\\ 0.5555555555555556\\ 0.6363636363636364\\ 0.772\\ 0.6028645833333334\\ 0.7175\\ 0.7416879795396419\\ 0.6578282828282829\\ 0.7619047619047619\\ 0.6515151515151515\\ 0.6967418546365914\\ 0.6815856777493606\\ 0.804945054945055\\ 0.5845959595959596\\ 0.6278772378516624\\ 0.47368421052631576\\ 0.6521739130434783\\ 0.6102756892230576\\ 0.73625\\ 0.7095959595959596\\ 0.7142857142857143\\ 0.7297979797979798\\ 0.735\\ 0.736\\ 0.553030303030303\\ 0.7142857142857143\\ 0.7080200501253133\\ 0.5263157894736842\\ 0.7058823529411765\\ 0.6906666666666667\\ 0.68\\
};

\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.849624060150376\\ 0.672979797979798\\ 0.7431077694235589\\ 0.7979539641943734\\ 0.8042929292929293\\ 0.7588383838383839\\ 0.8245614035087719\\ 0.8005050505050505\\ 0.7222222222222222\\ 0.8693333333333333\\ 0.75125\\ 0.6943734015345269\\ 0.7890625\\ 0.9141414141414141\\ 0.7380952380952381\\ 0.6565656565656566\\ 0.7213541666666666\\ 0.899749373433584\\ 0.8055555555555556\\ 0.8695652173913043\\ 0.7155388471177945\\ 0.7969924812030075\\ 0.7844611528822055\\ 0.7468671679197995\\ 0.7651515151515151\\ 0.8909774436090225\\ 0.6994949494949495\\ 0.8107769423558897\\ 0.7550505050505051\\ 0.8005050505050505\\ 0.85125\\ 0.8132832080200502\\ 0.7005012531328321\\ 0.7361111111111112\\ 0.7171717171717171\\ 0.6742424242424242\\ 0.695\\ 0.8345864661654135\\ 0.7159090909090909\\ 0.7122762148337596\\ 0.7581453634085213\\ 0.7907268170426065\\ 0.73828125\\ 0.7669270833333334\\ 0.6979166666666666\\ 0.6186666666666667\\ 0.7243107769423559\\ 0.78\\ 0.8674242424242424\\ 0.7365728900255755\\
};

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.8162878787878788\\ 0.755982905982906\\ 0.8585680751173709\\ 0.7058080808080808\\ 0.8178082191780822\\ 0.8587912087912087\\ 0.6564102564102564\\ 0.8720657276995305\\ 0.8041125541125541\\ 0.7479452054794521\\ 0.918918918918919\\ 0.8356807511737089\\ 0.9416666666666667\\ 0.8666666666666667\\ 0.7833333333333333\\ 0.7924430641821946\\ 0.8527397260273972\\ 0.6576576576576577\\ 0.7881455399061033\\ 0.8125\\ 0.836986301369863\\ 0.8525\\ 0.7764084507042254\\ 0.8945707070707071\\ 0.8945205479452055\\ 0.7308219178082191\\ 0.8838383838383839\\ 0.8441666666666666\\ 0.765527950310559\\ 0.8667929292929293\\ 0.8473084886128365\\ 0.7917808219178082\\ 0.7658333333333334\\ 0.8923076923076924\\ 0.8598901098901099\\ 0.7504901960784314\\ 0.8648648648648649\\ 0.8250517598343685\\ 0.827020202020202\\ 0.6897260273972603\\ 0.8900375939849624\\ 0.8703296703296703\\ 0.8409090909090909\\ 0.7976827094474154\\ 0.8883561643835617\\ 0.7353286384976526\\ 0.9004901960784314\\ 0.7052238805970149\\ 0.8129699248120301\\ 0.8246753246753247\\
};

\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.8175675675675675\\ 0.8133333333333334\\ 0.8497474747474747\\ 0.8680037313432836\\ 0.8534246575342466\\ 0.9016516516516516\\ 0.8698630136986302\\ 0.9229323308270677\\ 0.8285714285714286\\ 0.8423423423423423\\ 0.8737373737373737\\ 0.7863849765258216\\ 0.765934065934066\\ 0.7583333333333333\\ 0.7652582159624414\\ 0.7767123287671233\\ 0.8221830985915493\\ 0.8918918918918919\\ 0.8186813186813187\\ 0.8533333333333334\\ 0.7879120879120879\\ 0.82981220657277\\ 0.8970959595959596\\ 0.863339552238806\\ 0.8396464646464646\\ 0.8093406593406594\\ 0.849624060150376\\ 0.7703296703296704\\ 0.8485294117647059\\ 0.8186677631578947\\ 0.8340659340659341\\ 0.8826291079812206\\ 0.8543543543543544\\ 0.8892339544513458\\ 0.8438438438438438\\ 0.8215962441314554\\ 0.8519668737060041\\ 0.8644366197183099\\ 0.8368131868131868\\ 0.8228228228228228\\ 0.8333333333333334\\ 0.8116438356164384\\ 0.8251173708920188\\ 0.8428571428571429\\ 0.8374413145539906\\ 0.7763157894736842\\ 0.8453453453453453\\ 0.8232323232323232\\ 0.8758241758241758\\ 0.8021978021978022\\
};

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.7411828367710721\\ 0.7869471413160734\\ 0.7445192307692308\\ 0.7219970404683781\\ 0.7520781775493369\\ 0.7359103078982597\\ 0.7542086426299046\\ 0.6889857617763282\\ 0.7117685518143184\\ 0.787215005302227\\ 0.6503255208333333\\ 0.7513133701076964\\ 0.6935849056603773\\ 0.7301539491298528\\ 0.7364974388899695\\ 0.7268041237113402\\ 0.6956593117940636\\ 0.7518143621084797\\ 0.7288232523716611\\ 0.7731119791666666\\ 0.7514958502219649\\ 0.7727330414366393\\ 0.804265565875473\\ 0.710624387054593\\ 0.7460555732992654\\ 0.7753883284856736\\ 0.7342478713339641\\ 0.7490112170135512\\ 0.7114089571755475\\ 0.7388565891472868\\ 0.7648026315789473\\ 0.7327989972953362\\ 0.7376328441295547\\ 0.6891909640136591\\ 0.7839601695485434\\ 0.6985021208907741\\ 0.7325596600196143\\ 0.7518780239368474\\ 0.7124402879633991\\ 0.7504268452850014\\ 0.7522281064324464\\ 0.7139355742296919\\ 0.7088915156291042\\ 0.785884320916168\\ 0.6947431680161943\\ 0.6902836691410392\\ 0.7510887566705514\\ 0.7199711472119426\\ 0.7956670927807307\\ 0.6882567333827526\\
};


\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.796822526478946\\ 0.7543910441999614\\ 0.7691176470588236\\ 0.7767274439884276\\ 0.7260074231177094\\ 0.7509489802483433\\ 0.7151575820201498\\ 0.7846703882581697\\ 0.7663319946452477\\ 0.7705153949129853\\ 0.74375\\ 0.7104724702380952\\ 0.7568134848876259\\ 0.7064465408805032\\ 0.7332879465732997\\ 0.7418589743589744\\ 0.7833658854166666\\ 0.745161701044054\\ 0.6979025928070514\\ 0.7329986613119144\\ 0.7017613299030279\\ 0.7122674235257017\\ 0.7349290780141844\\ 0.7182492776464408\\ 0.6906150583244963\\ 0.7920870613617615\\ 0.7554413351100958\\ 0.7778318096349608\\ 0.7248217468805704\\ 0.743386766937133\\ 0.771395881006865\\ 0.7703289683807091\\ 0.7476820333268495\\ 0.7689247092430116\\ 0.7157777068029384\\ 0.7567918044479025\\ 0.7338617265087853\\ 0.7269832078749277\\ 0.7443589743589744\\ 0.748555292881534\\ 0.7240795333375148\\ 0.750428326670474\\ 0.7361111111111112\\ 0.7209065444359563\\ 0.7504197881684319\\ 0.7547818193606951\\ 0.7053344885203292\\ 0.75\\ 0.7525232535127647\\ 0.755576923076923\\
};

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.7620675316034597\\ 0.7268926384948484\\ 0.7372710096114351\\ 0.7571091445427729\\ 0.7425478225478226\\ 0.7605670103092783\\ 0.7361775241923719\\ 0.7444097593033763\\ 0.7424132947976878\\ 0.7387598814229249\\ 0.7564295419254659\\ 0.7408843873517786\\ 0.7347027972027972\\ 0.7251299545159194\\ 0.7021826675257732\\ 0.7445990689745607\\ 0.7459760426628629\\ 0.7524990070170793\\ 0.753897457963723\\ 0.7637356206527555\\ 0.7249687971082619\\ 0.7627515556732424\\ 0.7107194923248435\\ 0.7370425815036593\\ 0.7183216942957839\\ 0.6920639055309542\\ 0.727081372888911\\ 0.7168420521785906\\ 0.7545895620246525\\ 0.808799349075314\\ 0.7153711672942442\\ 0.7341001938789641\\ 0.7674334328461233\\ 0.724355874259985\\ 0.7420064874884152\\ 0.7331566869727436\\ 0.742375560995512\\ 0.709522621423819\\ 0.7375773265196343\\ 0.7689812292605617\\ 0.7354270028813531\\ 0.7653398453398453\\ 0.7663887610181918\\ 0.7359646110320692\\ 0.7344418806848582\\ 0.7695280437756498\\ 0.7089071856287426\\ 0.7166287399915718\\ 0.7147873194221509\\ 0.7379419604687422\\
};

\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.7510408471020195\\ 0.7744482872200263\\ 0.785040663764068\\ 0.7439510790414405\\ 0.7876582432366719\\ 0.7919955450099269\\ 0.7660051696823147\\ 0.7659518267214765\\ 0.8045416274577782\\ 0.7765930694563195\\ 0.7602199711513244\\ 0.7735789873375927\\ 0.7559848836650707\\ 0.7528317930945964\\ 0.7955076943204304\\ 0.780290736984449\\ 0.7843322321849929\\ 0.7529428057055809\\ 0.7559731148506108\\ 0.7820085278648815\\ 0.7819314641744548\\ 0.764522909497737\\ 0.7733865602129075\\ 0.7813373253493014\\ 0.7938306087242257\\ 0.7848866372391653\\ 0.7351357677902621\\ 0.7530897587201678\\ 0.7838002135874477\\ 0.7790897597977244\\ 0.771540125138263\\ 0.7505573039601364\\ 0.7694777112441783\\ 0.8197216581645288\\ 0.7747745469869364\\ 0.7621705217859064\\ 0.7624392348149254\\ 0.7626051465830471\\ 0.7711361464567721\\ 0.7993478927574129\\ 0.8039879792072775\\ 0.7568253968253968\\ 0.7615853658536585\\ 0.8049873077497387\\ 0.7625145137287609\\ 0.790773341201154\\ 0.7848798081071287\\ 0.7454445571331981\\ 0.805860183747412\\ 0.7693977692767098\\
};

\addplot[
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
	data\\0.776520362906936\\ 0.696526018889366\\  0.7214836421253533\\  0.7162911672623318\\  0.7171055721377937\\  0.7131592861863847\\  0.7168833003569935\\  0.6975619300835326\\  0.7123920776785212\\  0.7277298008126214\\  0.6933107678167421\\  0.7262171066460451\\  0.7211870606900207\\  0.7463023513234438\\  0.7216105941354513\\  0.7240119419648565\\  0.699095551408503\\  0.7422452246929119\\  0.6885240649745475\\  0.7107881371706124\\  0.7027041360451701\\  0.7345918049914305\\  0.7124201699117154\\  0.7057052122815938\\  0.7093465009128567\\  0.7390148679820091\\  0.6985198595039334\\  0.7189948623331563\\  0.7291952100758142\\  0.7209341324983158\\  0.7093326289580641\\  0.7201525570324849\\  0.72903264340489\\  0.7024789157321519\\  0.7031157604819441\\  0.6926700258259545\\  0.7399477844397631\\  0.7265515985947567\\  0.7068996298889958\\  0.7069155037797905\\  0.7140471526407276\\  0.7165085193147656\\  0.7133166040846232\\  0.721732732971819\\  0.7278364427477783\\  0.7346321479148892\\  0.7132774669608855\\  0.716087838076477\\  0.7236571114570931\\  0.7009558375515561\\  0.7174972067039106\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/boxplot/proprietary.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
xticklabels={G-b,S-b,G-re,S-re,G-f,S-f,
G-t,S-t,G-r,S-r,G-m,
S-m,G-d,S-d,G-o,S-o,G},
boxplot/draw direction=y,
ymin=0.6,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot
] table [row sep=\\,  y index=0] {
data\\ 0.7735049643584522\\  0.7608122671821721\\  0.7602999537581603\\  0.7692773256225125\\  0.7747464989989555\\  0.7623171106103699\\  0.7652313884146614\\  0.7692607999162996\\  0.7615134208054563\\  0.7717498687293664\\  0.7605455716872015\\  0.7658382987070343\\  0.7627887760967775\\  0.7663605103796541\\  0.7711252173883271\\  0.7653879215123591\\  0.7674814099969157\\  0.7601153397324217\\  0.769117483950679\\  0.771759021193232\\  0.7566040324087046\\  0.7581624631209786\\  0.7631875143632184\\  0.7764297285987566\\  0.7680147213257594\\  0.7602600725149626\\  0.7765587625512492\\  0.7685205325288148\\  0.7754869853145641\\  0.7710350709150084\\  0.7668878522375157\\  0.7628528976937817\\  0.775911763533806\\  0.7582786379390734\\  0.7684339624734469\\  0.7813131846277506\\  0.7736922189680653\\  0.7683019899396354\\  0.7658177053274267\\  0.7691837377631832\\  0.7610140310519117\\  0.7697724135624414\\  0.7647135531216094\\  0.7671453498687976\\  0.758774287527906\\  0.7666166903041355\\  0.7766123458689514\\  0.7691831124482924\\  0.767878051398682\\  0.7676441583106569\\
};

\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\,  y index=0] {
data\\0.8380864226602568\\  0.8406311872442324\\  0.8376097196050692\\  0.8363241143673081\\  0.8387920444512167\\  0.847428623553155\\  0.8422477394446278\\  0.8480817544746434\\  0.8426498746953788\\  0.8429783867371525\\  0.8440324188928526\\  0.8420819285031086\\  0.8404968472042581\\  0.8468016800551724\\  0.846828329372125\\  0.8437152223610817\\  0.8405663534676966\\  0.8457138029773779\\  0.8413191861066567\\  0.8441245365187623\\  0.8388101884673558\\  0.8349571093819951\\  0.8371870877190927\\  0.8403749794586205\\  0.8454998455794871\\  0.8474465251272265\\  0.8442229610971654\\  0.839555898301418\\  0.8415619057790449\\  0.8370000997348988\\  0.8441371369153753\\  0.8431183341797867\\  0.8422864512380872\\  0.8395288844523456\\  0.8350928323875594\\  0.8470647716403634\\  0.8432648904114374\\  0.8381549780849573\\  0.841516313456191\\  0.8474143610013175\\  0.8421928167503389\\  0.8413901334255317\\  0.8380427210555466\\  0.8429377699110561\\  0.8360635219649296\\  0.8417341387231563\\  0.8330088801100931\\  0.8415176171582162\\  0.8418893373540002\\  0.8426858411873567\\
};

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\,  y index=0] {
data\\0.7746877381238327\\  0.777233661443834\\  0.7871023171562138\\  0.7770277149551614\\  0.7745286100972124\\  0.780275924714676\\  0.7606834741581551\\  0.7696824918133657\\  0.7733918146911614\\  0.7710390300311302\\  0.7774003118952818\\  0.773108192108048\\  0.7671043490477087\\  0.7882087772683167\\  0.77859930467708\\  0.7751801072104072\\  0.7673324989401199\\  0.7699103708206687\\  0.7778113521914143\\  0.7729617886103598\\  0.7790268917895431\\  0.7782349135894202\\  0.7800997441490561\\  0.7780327814294035\\  0.7676698418722673\\  0.771032446412373\\  0.7751527189096878\\  0.7736824837819541\\  0.780257675896513\\  0.7628612833491399\\  0.7715639572794062\\  0.7829854389008031\\  0.7720044082880555\\  0.7752448336666994\\  0.7852971192033352\\  0.7762342014905016\\  0.7723014186273757\\  0.7690786530413801\\  0.7667439461947986\\  0.7813143127175864\\  0.7640634661785506\\  0.7788538198706184\\  0.7757531651819922\\  0.7780318621292406\\  0.7737583890424565\\  0.7737212149290659\\  0.7721314449582327\\  0.7791419814803924\\  0.7789691886394602\\  0.7759439512602336\\
};

\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\,  y index=0] {
data\\0.8681374109484576\\  0.8593915869131029\\  0.863565437162274\\  0.8582970575755825\\  0.860151210263657\\  0.8641104549727144\\  0.8653442480999025\\  0.8689386430406684\\  0.8619592046902548\\  0.8640410911210307\\  0.868156368436469\\  0.8631032575590591\\  0.8656529659345749\\  0.8685461324428031\\  0.8630872197162436\\  0.8643363832431911\\  0.8599221873966695\\  0.8655795323387175\\  0.8605773849678506\\  0.8672728316371903\\  0.8613851743078833\\  0.8667058930055525\\  0.8610260699476899\\  0.8596922741815883\\  0.8653632003464333\\  0.8657958849818703\\  0.8695598642345296\\  0.8606044282599298\\  0.855785232498412\\  0.8657849965043929\\  0.8651530439747662\\  0.860786564068043\\  0.8624184605779252\\  0.8591251510661013\\  0.864641255201819\\  0.8680100276528661\\  0.8667131416681918\\  0.863917444610716\\  0.8583350130436602\\  0.8625344400179301\\  0.862981185518709\\  0.8649010343224376\\  0.860608429707594\\  0.8640721906337001\\  0.8672710787451985\\  0.8668323433563686\\  0.8646284116225884\\  0.8707906275822974\\  0.8550164065968197\\  0.8676740935530899\\
};

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\,  y index=0] {
data\\0.7401018417777351\\  0.7473276955018389\\  0.7504514511197795\\  0.7513513261752698\\  0.7541846434069931\\  0.747882430221034\\  0.7475272980736316\\  0.7523817103241975\\  0.7542390154829144\\  0.7556247053454104\\  0.7560632903736335\\  0.7537985862962651\\  0.7503079918484575\\  0.7448232648385745\\  0.749893544509022\\  0.759120155693332\\  0.7440299801845779\\  0.7727029487835408\\  0.752089682180503\\  0.7543800831466569\\  0.760013815254075\\  0.7529780901722392\\  0.7399855507076311\\  0.7509906061494532\\  0.7606705100980935\\  0.748258492248019\\  0.7515693893861733\\  0.7655351863179894\\  0.7526959284790903\\  0.7486231329331393\\  0.7519740091762274\\  0.7420563585190082\\  0.7355616119219678\\  0.754085955214231\\  0.7483412056907449\\  0.7551167606745418\\  0.752801438674803\\  0.7630891974863047\\  0.7448951932370779\\  0.7351808291660612\\  0.7609056545542969\\  0.7612206873521842\\  0.7570373624941005\\  0.769069583121223\\  0.7471237580868578\\  0.7371101636168536\\  0.7593020407000485\\  0.7509092265234579\\  0.7430342853548062\\  0.7499248954885881\\
};

\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\,  y index=0] {
data\\0.807733454083901\\  0.8084539647340875\\  0.8158586211344666\\  0.8048631885674196\\  0.8086026978716536\\  0.8041080699632038\\  0.8054252430605839\\  0.8127333066484312\\  0.8116064670911461\\  0.8069573809576772\\  0.8060884060994905\\  0.8124678525051193\\  0.8120215022311327\\  0.8023038892505323\\  0.8097710629907376\\  0.8043711169071515\\  0.8089722015778353\\  0.8141478374753023\\  0.8104528994056777\\  0.8172625860409002\\  0.8070108674019786\\  0.8022204178794262\\  0.8102277154326788\\  0.8118099375947888\\  0.8156658436612284\\  0.8068680522674431\\  0.8178753048354273\\  0.8029045232240891\\  0.8133756768785698\\  0.8045286613651425\\  0.8182209333565039\\  0.8096450979019276\\  0.8214981438948679\\  0.813165410529953\\  0.8096917425303002\\  0.8101471708873149\\  0.8002356892006586\\  0.8120825945984604\\  0.8122557290691094\\  0.8125439541728001\\  0.8111393274598045\\  0.8093272312060364\\  0.8080055988928032\\  0.8095263081474151\\  0.8020634132432731\\  0.811766823252964\\  0.815743490073699\\  0.8120497316253485\\  0.8105400241141122\\  0.8013545265945752\\
};

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\,  y index=0] {
data\\0.7356090530053664\\  0.7479030923945379\\  0.7509588146108883\\  0.745095485073735\\  0.7600272663598159\\  0.7348380198100851\\  0.7298803869661696\\  0.7542046804799812\\  0.7097991844631916\\  0.7337551582512555\\  0.7407320069848549\\  0.728763671015271\\  0.7122269110200145\\  0.7449525985384337\\  0.7260946500870334\\  0.762399293286219\\  0.7633174212093214\\  0.7332091164398358\\  0.7358525413711584\\  0.7451679208472687\\  0.7145205080461444\\  0.7262120106608295\\  0.7253985515906212\\  0.7171115972698848\\  0.7171155045384207\\  0.7572887926986867\\  0.7333278496118016\\  0.7574893376496583\\  0.7104956168609305\\  0.7260024136742033\\  0.7304192642541667\\  0.732136300212969\\  0.7215883093113704\\  0.7242912946942687\\  0.7463488263546983\\  0.7327597982557529\\  0.7382246513191904\\  0.7061758786656027\\  0.7399310100046584\\  0.7457766836803831\\  0.7243220932559535\\  0.7479912271456605\\  0.7274974930419122\\  0.7228474789170634\\  0.7497773679293027\\  0.7280499412272581\\  0.7391943067734147\\  0.7157916556653372\\  0.7415610210885801\\  0.7455639247271733\\
};


\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\,  y index=0] {
data\\0.8067815149029259\\  0.7992095257154292\\  0.8011321794389828\\  0.7978880302047077\\  0.7979131477809601\\  0.8177360940276069\\  0.8060853642015967\\  0.8104612312209258\\  0.7853626227468479\\  0.8207345075016308\\  0.8148810403428403\\  0.7960048487297339\\  0.8166170008586292\\  0.811177370396042\\  0.8138929711527232\\  0.8046647948376927\\  0.7943866288237149\\  0.8057122224670142\\  0.820040790836683\\  0.8048204872596553\\  0.7829652081010776\\  0.7854119023305095\\  0.8121796180811904\\  0.8063239104829211\\  0.8329116760060618\\  0.8013259195893926\\  0.79190113102046\\  0.8134684440311039\\  0.8254087292018326\\  0.8089921678735038\\  0.7924462182162485\\  0.8125824020404543\\  0.8044409939390421\\  0.7962893472597338\\  0.8241941279129453\\  0.8104581086592052\\  0.8289294500087858\\  0.8024077880684574\\  0.798262031403787\\  0.8118654094272557\\  0.7953157286617669\\  0.8108495847718578\\  0.8103649219449527\\  0.7884714418872919\\  0.8309598905157451\\  0.8050093394464255\\  0.7785172494582089\\  0.7953271028037383\\  0.8146393370228039\\  0.7883029764330929\\
};



\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.8045122587376109\\  0.7310914743904434\\  0.7458947231777764\\  0.7410768835010773\\  0.7546359150965264\\  0.7521490439614316\\  0.761302337528898\\  0.7352479135984291\\  0.7568139633332248\\  0.699224793708097\\  0.7545900834560628\\  0.737946718648473\\  0.7487145682267633\\  0.7562937062937063\\  0.7512413188810281\\  0.7371504157218443\\  0.7724084958589367\\  0.7682785141548029\\  0.763407494145199\\  0.736532582461786\\  0.7389257034667364\\  0.7264727308851286\\  0.7212076558826451\\  0.7554713804713805\\  0.7526093565276136\\  0.7765315568486131\\  0.7325413257090275\\  0.7924073297415879\\  0.7541414075923104\\  0.7353668390433097\\  0.736445292123109\\  0.7380026367831246\\  0.7689210950080515\\  0.7373582670502623\\  0.7756221719457014\\  0.7449915560117885\\  0.7723801124829445\\  0.7693743479394888\\  0.817122290520867\\  0.7568720379146919\\  0.7789122922494652\\  0.7534211735363613\\  0.7321306457390342\\  0.7399103139013453\\  0.7258386516118475\\  0.7711985688729874\\  0.7538946347769877\\  0.7194835680751174\\  0.7520291278023237\\  0.7455257086354647\\
};

\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\,  y index=0] {
data\\0.7741099374021909\\  0.8094224974336899\\  0.7862254170182384\\  0.7942412539754657\\  0.7793616537937301\\  0.7890338164251208\\  0.8022066651611446\\  0.7880427727656261\\  0.7944050758075148\\  0.764124664088615\\  0.7826723712358071\\  0.7918781725888325\\  0.7981148143200641\\  0.7899390540409116\\  0.8083685517953351\\  0.8102929076847128\\  0.7924848504917381\\  0.7874502187112359\\  0.7957942413458428\\  0.8002125657168819\\  0.7740398757966989\\  0.8048732943469785\\  0.7618087745642097\\  0.8101495016611295\\  0.8021594684385382\\  0.7841347929749152\\  0.7919614460959304\\  0.7954582799303296\\  0.7672757475083056\\  0.7986493044322226\\  0.7930486142662426\\  0.7719540821248272\\  0.7985530277684845\\  0.7822543879644404\\  0.7908116511209294\\  0.8207955213161846\\  0.7846055395116829\\  0.7688512518409426\\  0.7856075373619233\\  0.796031746031746\\  0.7918769741769514\\  0.797715935941192\\  0.799333983105913\\  0.8141695994637171\\  0.7782488628979857\\  0.818031540318048\\  0.776163542340013\\  0.7735023502350235\\  0.8097074685406113\\  0.7567538126361656\\
};

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\,  y index=0] {
data\\0.8593411167905824\\  0.8480150576697835\\  0.8822628983919306\\  0.8631606417556758\\  0.8420346999252967\\  0.8624104234527687\\  0.8667974238875878\\  0.8654343751273379\\  0.8624099629576938\\  0.8501530546623794\\  0.877984898299802\\  0.8552752541639628\\  0.8794759280387923\\  0.8532331723575963\\  0.8798975332068312\\  0.8749706514683473\\  0.871323180508174\\  0.8420227702899207\\  0.8662237953558359\\  0.8523083142171116\\  0.8419014947316834\\  0.8531954459203036\\  0.8636248585551783\\  0.8617455933109232\\  0.8611056293485136\\  0.8462080372457731\\  0.8527168536614791\\  0.8615425140896839\\  0.8621047734162158\\  0.8327987919621386\\  0.8664175447194316\\  0.8539796952460947\\  0.8764290022921944\\  0.8623004542024826\\  0.866337630942788\\  0.841606578115117\\  0.8501037519604295\\  0.8623332162487075\\  0.8330829808277188\\  0.8551386958091949\\  0.857338331340263\\  0.8455770355874758\\  0.8722616778829929\\  0.8612118139474586\\  0.8390423782416192\\  0.8793673775123417\\  0.8356764485963157\\  0.8469507531753407\\  0.8593138168935297\\  0.8689235829795509\\
};

\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\,  y index=0] {
data\\0.9277836581170733\\  0.9223084386531133\\  0.9235389076053284\\  0.9251138263665595\\  0.9400120412899717\\  0.939032666726993\\  0.9351121589155225\\  0.9321563997996709\\  0.9445806451612904\\  0.9372238723718254\\  0.933614141047432\\  0.9361100220534183\\  0.9538194680468833\\  0.9440089274942696\\  0.9340611664995182\\  0.9312324244407039\\  0.9334036285733414\\  0.9426969417904147\\  0.9378960054268078\\  0.9275268993309909\\  0.9270578980803208\\  0.9411842314194712\\  0.930174769113967\\  0.9401848011881078\\  0.933941580026876\\  0.9361136224008152\\  0.9463682327972177\\  0.9338642991443152\\  0.9436109469866754\\  0.9297873258892598\\  0.9392303052237906\\  0.9286249302046875\\  0.9545800627943485\\  0.9370912639159279\\  0.9393723653395785\\  0.9318348857259968\\  0.9380933358977773\\  0.9207892060933963\\  0.9266704640164124\\  0.9392211866196121\\  0.931669044603686\\  0.940472344854815\\  0.9347206808969043\\  0.94384352694602\\  0.9309794696532576\\  0.9422882697520164\\  0.9299883598038213\\  0.9233914369067274\\  0.9348726873433194\\  0.9218808533168171\\
};

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\,  y index=0] {
data\\0.7823830302613834\\  0.7625058192135058\\  0.7910314821212645\\  0.7649414692598396\\  0.764875096923996\\  0.7719610718187568\\  0.776212659917803\\  0.7757522470562046\\  0.7726493997032241\\  0.7650814841125546\\  0.7627296846186925\\  0.7738188934729715\\  0.7926062491210116\\  0.7649652394832204\\  0.775557001532039\\  0.784953606531274\\  0.7639456254318482\\  0.7743587397754149\\  0.7771433403766311\\  0.786611167455488\\  0.7731299925750968\\  0.7800755718954249\\  0.7630683380860703\\  0.7858681106835367\\  0.7751506862663214\\  0.7940975605415482\\  0.7608136101257682\\  0.7521112102289622\\  0.787438053573614\\  0.7746601128450443\\  0.7567140611562623\\  0.7737604958016794\\  0.769220649371152\\  0.7741557263776128\\  0.7597729115977291\\  0.7786738530601741\\  0.783774717748416\\  0.7584991382813266\\  0.7974906682051675\\  0.7782564597447613\\  0.7535022610389388\\  0.7849644343632319\\  0.8018173835435021\\  0.7635242291389265\\  0.7833919397422184\\  0.7901689881196231\\  0.7722285733786066\\  0.7858472322939328\\  0.7826145390269182\\  0.7724538094858777\\
};


\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\,  y index=0] {
data\\0.8315643149532668\\  0.8446264767819538\\  0.8494376793666871\\  0.820439400021897\\  0.8318624406610272\\  0.8388356974078746\\  0.8325161049650033\\  0.8364162882806321\\  0.8238590923516343\\  0.8232778593359577\\  0.8460253275427904\\  0.8316516454297455\\  0.8350650659296367\\  0.8286706509809046\\  0.8255156448307891\\  0.8358076260182484\\  0.835592097852944\\  0.8248388065249403\\  0.8366147002936604\\  0.8285465723152484\\  0.829805348823048\\  0.8434604720362481\\  0.836969031395681\\  0.8426225336087907\\  0.8484445158296748\\  0.8366719559928065\\  0.828736253234533\\  0.8270041256743891\\  0.8362521891418564\\  0.8316088432499437\\  0.8253287056744314\\  0.844668050078276\\  0.8318253500662257\\  0.8325259532451313\\  0.832789905628677\\  0.8425046722380902\\  0.8297481683689609\\  0.8378447926119299\\  0.8367655352107649\\  0.8344737836362873\\  0.826766771778498\\  0.8220776946277557\\  0.840419972495504\\  0.8223978144905355\\  0.8169733799531794\\  0.841699218608243\\  0.827834750556549\\  0.8322624886544865\\  0.8245402459235803\\  0.8377045767959826\\
};

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\,  y index=0] {
data\\0.7731831528392408\\  0.7642253789881864\\  0.7676269184403121\\  0.758072511214529\\  0.756811450223089\\  0.7687675942985408\\  0.7657901387514193\\  0.763955790209755\\  0.7686474880891853\\  0.7572818364380005\\  0.7490579797362104\\  0.7539347394899314\\  0.7647810113316138\\  0.7733022520187093\\  0.7540021039776905\\  0.7609294185332204\\  0.7698929015337415\\  0.7548018501663154\\  0.7726063100137174\\  0.7625578616471855\\  0.7537838183160844\\  0.7525078112152607\\  0.7551434749786909\\  0.7554098726826\\  0.7696317833061296\\  0.7664500228394001\\  0.7661199281276478\\  0.7624548402517846\\  0.7658214909073323\\  0.7578335536457742\\  0.7645575160776698\\  0.7640934185338288\\  0.765066433922518\\  0.7633172249402586\\  0.7601943166521076\\  0.7632683755500843\\  0.757169606322308\\  0.7644612655784069\\  0.7660869106507548\\  0.7646182487812304\\  0.7623198204267251\\  0.7676648031495714\\  0.7564991659062014\\  0.7652346172712716\\  0.7598399347170878\\  0.7701330165868991\\  0.7677805974553773\\  0.7620717184834154\\  0.7656963182694256\\  0.7681754212955065\\
};

\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\,  y index=0] {
data\\0.8310076639435805\\  0.8314689046790754\\  0.8397002423521296\\  0.8344343504393749\\  0.8269860767156458\\  0.8283484432427367\\  0.82802015975515\\  0.8384968853287685\\  0.8313576497882557\\  0.8253251295631848\\  0.8275441172931935\\  0.8232025132596678\\  0.8345888856466621\\  0.8308583716490748\\  0.8315935405937701\\  0.8388204042379189\\  0.8268171728074926\\  0.8302190041307609\\  0.8358162714003212\\  0.8336260145924425\\  0.8297328675189134\\  0.831657403625645\\  0.8415559999011616\\  0.8399080563726579\\  0.8308274494732211\\  0.833735319215275\\  0.8325967698434764\\  0.8329370449126877\\  0.8222625425898006\\  0.8261853870658273\\  0.8369812237172087\\  0.8376255837824157\\  0.8280177585881305\\  0.8351981915895387\\  0.8292585251151553\\  0.83521013751037\\  0.8380354992089986\\  0.8313452083768209\\  0.8420963119623769\\  0.8429485562333435\\  0.828074023141645\\  0.8389983628312861\\  0.836596167188101\\  0.8363257961266722\\  0.8344776378454758\\  0.8328410717272225\\  0.8358437946598398\\  0.8354785225825058\\  0.8332034095401454\\  0.834632986119184\\
};

\addplot[
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
	data\\0.7823124739385983\\  0.7768012807093597\\  0.7824985304819702\\  0.7857660214757032\\  0.7828549648274572\\  0.7833686989398727\\  0.7822234726649663\\  0.781049136141034\\  0.7856117983464516\\  0.779587758816519\\  0.7772887613264298\\  0.7818015043420354\\  0.7849506120326866\\  0.7785671707044316\\  0.7873896943182682\\  0.7841370459579603\\  0.7775923510149316\\  0.7815542708300537\\  0.7825427495049427\\  0.7822945600931551\\  0.7769642621292132\\  0.7822609872462633\\  0.7815905043303264\\  0.7797768441156233\\  0.7865210409145853\\  0.781278210977258\\  0.7855277954815433\\  0.7806100872863168\\  0.7831632682678518\\  0.7860436481701839\\  0.7861737342862929\\  0.7883532568921144\\  0.7852434600530903\\  0.7803302166829398\\  0.7814377461524165\\  0.7850043128688068\\  0.7865134009993194\\  0.7850324480221319\\  0.7852472493239328\\  0.783968990573249\\  0.7850431235083895\\  0.7874436297728501\\  0.7802545213049276\\  0.7823035466484258\\  0.7804503353984835\\  0.7805590637356793\\  0.7828261979773568\\  0.7781929264609516\\  0.7846040452124753\\  0.7785226481318858\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/boxplot/qt.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=songcolor},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
%xticklabels={G-bug,S-bug,G-resource,S-resource,G-feature,S-feature,
%G-test,S-test,G-refactoring,S-refactoring,G-merge,
%S-merge,G-deprecating,S-deprecating,G-others,S-others,General},
xticklabels={G-b,S-b,G-re,S-re,G-f,S-f,
	G-t,S-t,G-r,S-r,G-m,
	S-m,G-d,S-d,G-o,S-o,G},
boxplot/draw direction=y,
ymin=0.6,
ymax=1,
x tick label style={rotate=90,anchor=east,font=\footnotesize},
]

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot
] table [row sep=\\, y index=0] {
data\\0.6926449134858641\\  0.6925029311416883\\  0.6993609259211538\\  0.7028148253809762\\  0.7022898950936559\\  0.7019990727785628\\  0.704725270204622\\  0.6926881183933901\\  0.7051751774673689\\  0.6976614121578227\\  0.7105183208789583\\  0.6900542575908126\\  0.6924026385846921\\  0.7033933248625126\\  0.7072806757661506\\  0.7121006429670672\\  0.7133517450668814\\  0.713003996728902\\  0.7194039315155358\\  0.6980168214790916\\  0.7141561038834343\\  0.7169952799732933\\  0.7037683704247996\\  0.7069186394004063\\  0.705624891422066\\  0.7014636687220572\\  0.6906979353680431\\  0.6900446425276583\\  0.7018077380289015\\  0.7042066548244866\\  0.7145896530038472\\  0.690014464764105\\  0.6996923607112687\\  0.7048560994432886\\  0.7066012720428712\\  0.6978068033407597\\  0.7097358953162869\\  0.6893661109977934\\  0.703652769870242\\  0.6857112737568145\\  0.6976699863900537\\  0.6891260057083394\\  0.6946457404451295\\  0.7180884264375725\\  0.6964063929283418\\  0.6963762137254341\\  0.7119684023517489\\  0.7063456690746985\\  0.6987838151295287\\  0.7060624054808587\\
};

\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.759940164058569\\  0.7490377569340124\\  0.7546632836258381\\  0.7691182852288885\\  0.7669795356375451\\  0.7610852374377362\\  0.7702465504559349\\  0.752772732099511\\  0.7671331359525103\\  0.7515234613040829\\  0.7632301301051078\\  0.7606976543477383\\  0.7659906648256642\\  0.7513253537057983\\  0.7652183543646646\\  0.7589373408314574\\  0.7672135590384116\\  0.7655884537337011\\  0.7602400557050574\\  0.7591187085681678\\  0.7632421088793544\\  0.763096617775223\\  0.7688556423496182\\  0.7611891815126461\\  0.7647627009055282\\  0.7421581358621426\\  0.7495340480415107\\  0.7500386073806148\\  0.7545957151118324\\  0.7625687365444972\\  0.7488655891777876\\  0.7572162358588231\\  0.7712846887831698\\  0.7587924347198092\\  0.7639833680717041\\  0.7644217387623012\\  0.7674977023395418\\  0.760944295272214\\  0.75495215287783\\  0.7561805747444045\\  0.7616372264942977\\  0.7622340305058626\\  0.7618189458562882\\  0.760486953976132\\  0.7630689755475765\\  0.7494993428302599\\  0.7596155142648978\\  0.753691667903116\\  0.7571483894439943\\  0.7669680337308221\\
};

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.6940244792036512\\  0.6839070339960825\\  0.6921729392145963\\  0.6955481803616388\\  0.6741208341852382\\  0.7063170284079102\\  0.6864314284378481\\  0.6891628910635655\\  0.7074188061223831\\  0.6889255150124716\\  0.6934564071840857\\  0.6854461966182034\\  0.7059699949089984\\  0.6918197663016316\\  0.6880611681392932\\  0.6603172992681922\\  0.7027257089148593\\  0.712869589358766\\  0.6835110160065999\\  0.6988211877945788\\  0.6949965486018113\\  0.7189088299581281\\  0.683018003027693\\  0.6876818765729866\\  0.7169759014997794\\  0.6895007972525451\\  0.7032584909867133\\  0.7118386149893148\\  0.6862377340390072\\  0.6872608361753606\\  0.6961429027196312\\  0.6919370229007633\\  0.7129869999195041\\  0.6951865819610412\\  0.691413962893852\\  0.6909963124996931\\  0.7011021591596336\\  0.6819165287398934\\  0.689337585284815\\  0.6922803089447661\\  0.6756948254923963\\  0.6718026264717298\\  0.6985892422215362\\  0.6933614612262338\\  0.6913252460517281\\  0.7109350422084731\\  0.6869371873262924\\  0.670203515541551\\  0.6946692939390667\\  0.6996058724997537\\
};

\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.7611977975837338\\  0.7639950499823214\\  0.7397497259415864\\  0.7579245839573163\\  0.7461609919625187\\  0.7613590060508927\\  0.7676518134383303\\  0.727109807754969\\  0.7656557845543489\\  0.769751661129568\\  0.7490905315614618\\  0.7575761741493078\\  0.7651500968896772\\  0.736730077951452\\  0.7524349306351025\\  0.7484393194462414\\  0.7670041383387526\\  0.7495789800283058\\  0.766066674496907\\  0.7659830630992901\\  0.7589525806220578\\  0.7633646359953189\\  0.7469218103825146\\  0.765865821240827\\  0.7478495179982909\\  0.748276058307521\\  0.7432554513077279\\  0.7487260447252517\\  0.7593058008964717\\  0.7472767857142857\\  0.769053119644547\\  0.7543715492151025\\  0.7469009875259875\\  0.737279523551845\\  0.7684026010743568\\  0.7570390703874046\\  0.762830923690218\\  0.7411766698279366\\  0.7531055093555094\\  0.7450434326078657\\  0.7592622938850607\\  0.7477660689489425\\  0.7451583665255823\\  0.758696252138875\\  0.7614533546347058\\  0.7626487899296869\\  0.7544472716991801\\  0.7541226264927038\\  0.7503088624685402\\  0.7477762674285865\\
};

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.7022113302177134\\  0.7274241272598947\\  0.7227948865988366\\  0.7144942034149149\\  0.7300215507762677\\  0.6952093181928944\\  0.7118540109535209\\  0.7134713776245759\\  0.7415132164326482\\  0.7255480698704192\\  0.7165680296508847\\  0.71732380146798\\  0.7064264215407142\\  0.7452627922250629\\  0.7310524292109527\\  0.7215184033262227\\  0.6956463849397853\\  0.7372312155969521\\  0.7261357180316406\\  0.7346749352596429\\  0.7263117683975007\\  0.7151846257408836\\  0.7096637987288948\\  0.7329138544673278\\  0.6956517584097859\\  0.7299158513573945\\  0.726479788912464\\  0.7200326792028023\\  0.7167487280485804\\  0.721474736083022\\  0.7286478321221523\\  0.7201568032372281\\  0.7244454045476284\\  0.7514017549102171\\  0.7044012839344975\\  0.7233597192753387\\  0.7179270342061039\\  0.72850999344692\\  0.7158491282301581\\  0.7318386261414748\\  0.7145732667354362\\  0.7149217777296595\\  0.7066047739617823\\  0.7217943232063899\\  0.7151043369292798\\  0.7209730160549833\\  0.7084039824355463\\  0.7083075889130976\\  0.7221538720593588\\  0.6914913568166993\\
};

\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.7626258097474022\\  0.7780454148661031\\  0.7554530819394799\\  0.7655982107530663\\  0.762976355823694\\  0.7703975413899078\\  0.8010543073898988\\  0.7601173228174906\\  0.795186736931688\\  0.7801074541222325\\  0.778726893261777\\  0.7633363729624986\\  0.7656389815342065\\  0.7755910892442258\\  0.7466565695428117\\  0.7906941829513731\\  0.7726361460203471\\  0.789542526584246\\  0.7730355941764846\\  0.7863690270296981\\  0.7673422175882181\\  0.7758110412390169\\  0.7697569629621568\\  0.7612849916417553\\  0.7509559031787185\\  0.7785545436719754\\  0.7780776104852686\\  0.7687060243859802\\  0.7972823095327632\\  0.7665734390937303\\  0.7795928947583836\\  0.7718005334028604\\  0.7601054314315077\\  0.7773147972434434\\  0.7695937047638742\\  0.7653396200628673\\  0.7511596339024932\\  0.7541797879920157\\  0.7761117944512779\\  0.7959971603320227\\  0.7779610194902549\\  0.7649439026377984\\  0.7680224840850602\\  0.7910432590665148\\  0.7701621937690925\\  0.7609171075837743\\  0.7649152173321357\\  0.7690029776512549\\  0.7673965248164593\\  0.7772527064172555\\
};

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.7352226335563549\\  0.7367952383759777\\  0.7386004679730915\\  0.7251167723446984\\  0.7386281324309494\\  0.7222665414131775\\  0.7493708235702508\\  0.7147219840051056\\  0.7225105249591889\\  0.725673155480726\\  0.7273406374501992\\  0.7264746982220373\\  0.7251452222618058\\  0.7265704615613493\\  0.7102543924807496\\  0.7092586536772028\\  0.7464515258561476\\  0.6771068360843921\\  0.7245640979760627\\  0.7267672785787656\\  0.7550136001673867\\  0.7366097747907087\\  0.7505138790741498\\  0.7554872957175236\\  0.7382904245709124\\  0.715550410000174\\  0.7251019277203816\\  0.7421137043450882\\  0.7291753648256392\\  0.7268997489465382\\  0.7223778204749236\\  0.7391821137368456\\  0.7112054278700634\\  0.7310525972984889\\  0.7198500229353224\\  0.7159676370548219\\  0.7024481487997498\\  0.7141283830147811\\  0.7085503864297902\\  0.7476359078114004\\  0.7194928180231263\\  0.7091238362389657\\  0.7117667801526225\\  0.7193947151462334\\  0.7568920595533499\\  0.7391343910173311\\  0.7172444783354667\\  0.720844056360988\\  0.7362627089523579\\  0.7051716897233201\\
};


\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.7712998574803304\\  0.7833551959281532\\  0.7842657824307305\\  0.763852991782134\\  0.7827103722045357\\  0.7581559212594916\\  0.7954203259074246\\  0.7746938470728794\\  0.7903253886732011\\  0.774945466336517\\  0.7825760912115874\\  0.773281243737224\\  0.7725583126550869\\  0.7814389621870755\\  0.7722776782903022\\  0.7757966251892331\\  0.7917423308298771\\  0.7850367692731157\\  0.7606255580454295\\  0.7692473004765639\\  0.7768876100334969\\  0.7637793072575682\\  0.7668883657786247\\  0.7501233734842686\\  0.7894000818239297\\  0.767814988492166\\  0.7760233705468078\\  0.7816280906384788\\  0.7918711278797631\\  0.7780460068478758\\  0.775904718390127\\  0.7981356098518301\\  0.7805101076430229\\  0.7799149113048156\\  0.7927781157136874\\  0.7779231333372976\\  0.7771891957807451\\  0.7746369345500932\\  0.7759834656890664\\  0.7769583607998242\\  0.7767204127462266\\  0.7802299105219757\\  0.7829588735618574\\  0.7682114434603391\\  0.7832651492338164\\  0.7908928141288774\\  0.7772588126043458\\  0.7855794044665012\\  0.7781498374556557\\  0.7665104096606931\\
};



\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.6944048467569494\\  0.6717391304347826\\  0.6992545871559633\\  0.72851952123112\\  0.7233276280131222\\  0.743554131054131\\  0.69911567536728\\  0.6821780059905862\\  0.7437553525549528\\  0.7216516902011125\\  0.7456140350877193\\  0.649080934739242\\  0.7487519612038226\\  0.7123721734120697\\  0.7143519840137026\\  0.7235092235092235\\  0.7292052414186013\\  0.6898088717729283\\  0.7074786324786325\\  0.7392729864575909\\  0.696011396011396\\  0.7099914420196833\\  0.7627940128296508\\  0.7459504013761468\\  0.7071785714285714\\  0.7574642857142857\\  0.7006163990825688\\  0.6643284432417035\\  0.775984251968504\\  0.7313772966813844\\  0.7004642857142858\\  0.7007857142857142\\  0.6590161590161591\\  0.7418489918489919\\  0.7484299172138167\\  0.7025302922309337\\  0.7395670132459764\\  0.7205477467033763\\  0.7001498715386811\\  0.7319819819819819\\  0.7403006442376521\\  0.7471688646788991\\  0.7428928571428571\\  0.7127142857142857\\  0.7005357142857143\\  0.7069149693775816\\  0.7406668566543174\\  0.7503575003575004\\  0.6700626959247649\\  0.74985726520125618\\
};

\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.7901123433674204\\  0.7464036462042444\\  0.7502139495079161\\  0.7280564263322884\\  0.689513242662849\\  0.7213675213675214\\  0.771337988030778\\  0.7156785714285714\\  0.722166714244933\\  0.7089637453611191\\  0.7304329128440367\\  0.7053456878118318\\  0.7230769230769231\\  0.76502634952286\\  0.6971585244267199\\  0.7365924975039224\\  0.7580944230494937\\  0.7261429995727104\\  0.7481601731601731\\  0.709754873853211\\  0.7275220860644058\\  0.6839985744832502\\  0.7493220097059663\\  0.7634952285999146\\  0.7227013542409123\\  0.7330490252293578\\  0.7457983193277311\\  0.6916749750747757\\  0.6989170703904246\\  0.7116402116402116\\  0.7690170940170941\\  0.723986582928918\\  0.7575616399082569\\  0.7197554697554698\\  0.7547425474254743\\  0.7486785714285714\\  0.7312348668280871\\  0.7384631818829227\\  0.7143214285714286\\  0.735543369890329\\  0.7500722961249277\\  0.6991809116809117\\  0.7203113417346182\\  0.7665667166416792\\  0.7074971330275229\\  0.7103557539968314\\  0.6967948717948718\\  0.7335066970646908\\  0.7634788189987163\\  0.7689642857142858\\
};

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.7019230769230769\\  0.764823717948718\\  0.8304576144036009\\  0.8931034482758621\\  0.7875744047619048\\  0.8064903846153846\\  0.6748511904761905\\  0.8427895981087471\\  0.7888986013986014\\  0.7240816326530612\\  0.8171355498721228\\  0.7744565217391305\\  0.7105711849957375\\  0.812888198757764\\  0.7961309523809523\\  0.72\\  0.7906122448979592\\  0.8022988505747126\\  0.7845496894409938\\  0.8083333333333333\\  0.7812269031781227\\  0.8582375478927203\\  0.8342857142857143\\  0.8120629370629371\\  0.7404081632653061\\  0.811698717948718\\  0.7967657342657343\\  0.8188297074268567\\  0.7004081632653061\\  0.6836734693877551\\  0.8090062111801242\\  0.7371428571428571\\  0.7896634615384616\\  0.7827050997782705\\  0.7777777777777778\\  0.7371894409937888\\  0.8216783216783217\\  0.7920833333333334\\  0.7612293144208038\\  0.734052111410602\\  0.7057142857142857\\  0.8008333333333333\\  0.789795918367347\\  0.7204968944099379\\  0.7526530612244898\\  0.7130612244897959\\  0.7382779198635976\\  0.776595744680851\\  0.8308333333333333\\  0.7163265306122449\\
};

\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.7335550628233555\\  0.7534937888198758\\  0.7604813664596274\\  0.6944875776397516\\  0.7731060606060606\\  0.796734693877551\\  0.8473998294970162\\  0.7451636904761905\\  0.8681992337164751\\  0.796875\\  0.749611801242236\\  0.7442868400315209\\  0.6779591836734694\\  0.7157088122605364\\  0.6857142857142857\\  0.7389937106918238\\  0.7828571428571428\\  0.8269394714407502\\  0.73875\\  0.7760093167701864\\  0.8493589743589743\\  0.7134259259259259\\  0.7907075873827792\\  0.688301282051282\\  0.6951121794871795\\  0.7237762237762237\\  0.8115942028985508\\  0.7014253563390848\\  0.7375\\  0.7557131599684791\\  0.7436734693877551\\  0.7605363984674329\\  0.7502824858757062\\  0.7908653846153846\\  0.746743295019157\\  0.7150621118012422\\  0.7506738544474394\\  0.8360287511230907\\  0.8441666666666666\\  0.7642796248934356\\  0.77231807951988\\  0.8077578857630009\\  0.8238993710691824\\  0.7946938775510204\\  0.7848979591836734\\  0.7775\\  0.7051282051282052\\  0.7412587412587412\\  0.7463942307692307\\  0.7796296296296297\\
};

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.706019777567121\\  0.6878599894728927\\  0.6900791034937377\\  0.7321305841924398\\  0.7048633008591941\\  0.7089740635481476\\  0.694876354627392\\  0.7205770643531452\\  0.7051499203516626\\  0.7131887194022422\\  0.7098986759652315\\  0.7002795894584041\\  0.7054959613109019\\  0.730339749685179\\  0.6994585613563026\\  0.7084520671106167\\  0.6805399737214474\\  0.7335098305324178\\  0.7101012567140398\\  0.7051812824740338\\  0.7105332860234184\\  0.6961963482108056\\  0.724549590955051\\  0.6741914107302154\\  0.715833767401007\\  0.7011383800203492\\  0.7394869205181545\\  0.6964859518406201\\  0.7173065801714817\\  0.712351997246225\\  0.7024807909160045\\  0.7164237489867742\\  0.6999028056265593\\  0.7180083358737425\\  0.705645303694585\\  0.7305011092792738\\  0.7089689670073462\\  0.6962176628010704\\  0.7382722949301125\\  0.7315489193287246\\  0.7034411353167672\\  0.6935848595605064\\  0.7193268964823615\\  0.7174676918453216\\  0.6996397386578739\\  0.7224497071555895\\  0.7451407936787539\\  0.6989983433159169\\  0.7019203246713418\\  0.7001807210695058\\
};


\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.7684270574514477\\  0.7620806694103175\\  0.7604721914278627\\  0.7674638553915811\\  0.7550441361916772\\  0.7619177480225404\\  0.7622599555286032\\  0.7530773406400249\\  0.7526228440093986\\  0.7472779406142475\\  0.7455389007851535\\  0.7537734165923283\\  0.7672053310262431\\  0.7508237785352753\\  0.7511292123426715\\  0.7592420192798582\\  0.7785577553158006\\  0.7595054480322404\\  0.748798467316281\\  0.7476098461724745\\  0.7410794606530229\\  0.772120052443216\\  0.7662235855487389\\  0.7897376304100816\\  0.7550267379679144\\  0.7676647463108955\\  0.750810707778834\\  0.7507429118072093\\  0.7510263929618768\\  0.7584614799025579\\  0.7765910940938828\\  0.7711885911490053\\  0.772128243512974\\  0.7545646262278706\\  0.7695409160250818\\  0.7590466249130132\\  0.7664272981920041\\  0.7617867146449674\\  0.7515936993635361\\  0.7672244767680453\\  0.7706607070633744\\  0.7649587215026887\\  0.7432579382340148\\  0.7632634389863867\\  0.7607034099403499\\  0.7466782827720849\\  0.7551265237621474\\  0.7629288389513108\\  0.7558274353235336\\  0.7759309141974723\\
};

\addplot[
mark=+,
very thick,
gray,
fill=gray,
boxplot] table [row sep=\\, y index=0] {
data\\0.6622139801150142\\  0.6694575471698113\\  0.677882974729981\\  0.6551120358514725\\  0.66579371734503\\  0.6949392598743248\\  0.6724193409061461\\  0.6891370368436625\\  0.6592827561899727\\  0.6737017498154662\\  0.6602620730270907\\  0.6923881288529106\\  0.6755038310475823\\  0.679988423941005\\  0.6545667346349329\\  0.6789374571520311\\  0.6732062561518682\\  0.6273047375160051\\  0.6767171622530941\\  0.6768377404368026\\  0.6683216125724837\\  0.6801192628950314\\  0.6823476682918297\\  0.6725827914064344\\  0.688658677756817\\  0.6536995654607526\\  0.6439003584848616\\  0.6719599272979054\\  0.6658775720828227\\  0.6866045210201054\\  0.6807296174485027\\  0.6666817359855335\\  0.6481299339420855\\  0.6517522120046088\\  0.6598178128760793\\  0.6677414342319944\\  0.6797126885908161\\  0.69041174808148\\  0.6621080749693466\\  0.688877132230345\\  0.681665737463318\\  0.6486059800324696\\  0.6712324472064731\\  0.7026249929394794\\  0.6770191441297172\\  0.6813519568718056\\  0.6767008363933088\\  0.6679462881307857\\  0.6729236258730641\\  0.6500649983750406\\
};

\addplot[
mark=+,
very thick,
songcolor,
fill=songcolor,
boxplot] table [row sep=\\, y index=0] {
data\\0.7458999245120241\\  0.7250715556586989\\  0.7355100174755705\\  0.7252089543264069\\  0.7459590459026454\\  0.7463865050233504\\  0.7567760800936436\\  0.7392033429793116\\  0.7279728765472716\\  0.7359316847597192\\  0.7402141849429268\\  0.7473868015414258\\  0.7382461786348206\\  0.7276600901747297\\  0.7468267178830559\\  0.7301626480981085\\  0.7372517944374578\\  0.7543379321693342\\  0.734309681437371\\  0.7373594358081231\\  0.7359891165172855\\  0.7413703123835086\\  0.7266140492796083\\  0.7443681118088186\\  0.7224801942856645\\  0.7436398401901579\\  0.7403044311501308\\  0.7322392230421165\\  0.7222656919910821\\  0.7449362484205689\\  0.7349366071816248\\  0.726020355930179\\  0.7362542732549345\\  0.7584298192159252\\  0.7321275750351488\\  0.7236106249000566\\  0.7449408773695975\\  0.7516175994823682\\  0.7310062504558071\\  0.7271649462272708\\  0.7209371653058482\\  0.7150153584733024\\  0.7444551323158479\\  0.7496743132257151\\  0.7182159624413146\\  0.7410914444044558\\  0.7372432762043152\\  0.7446380550514878\\  0.7340411537302729\\  0.7577874260417997\\
};

\addplot[
mark=+,
very thick,
black,
fill=white,
boxplot] table [row sep=\\, y index=0] {
	data\\0.6798359768358183\\  0.686901272543841\\  0.6847402997535524\\  0.6778445177523598\\  0.6781548566553682\\  0.6832941874128211\\  0.6798686855969999\\  0.6908865240663937\\  0.6747265848762503\\  0.6800797710756595\\  0.6837658228818575\\  0.673618201428257\\  0.680980531859583\\  0.6889327540780875\\  0.6822968785306175\\  0.683390632366562\\  0.6777841067099023\\  0.6742382671234392\\  0.6847977716337079\\  0.6736144929491419\\  0.6878032173328682\\  0.6734174634799265\\  0.6724690309695758\\  0.6880855877944068\\  0.6710496384157936\\  0.6876266248369365\\  0.6920623049299254\\  0.6830591054530231\\  0.6665550811447996\\  0.6901121383093317\\  0.6654735494615437\\  0.6864722255203421\\  0.6831549608002052\\  0.6837800740348168\\  0.6721793917841844\\  0.6797964594296322\\  0.6749651462762037\\  0.6836394362371339\\  0.6845009802552497\\  0.6744181346407555\\  0.6748006141118308\\  0.6710046267524375\\  0.6785288928844678\\  0.6772749539734562\\  0.6717803820651922\\  0.681546950423925\\  0.6705973590815519\\  0.6797598423643052\\  0.6713504300742094\\  0.6771311679894375\\
};

\end{axis}
\end{tikzpicture}
}
